Refined enumeration of vertices among all rooted ordered $d$-trees

In this paper we enumerate the cardinalities for the set of all vertices of outdegree $\ge k$ at level $\ge \ell$ among all rooted ordered $d$-trees with $n$ edges. Our results unite and generalize several previous works in the literature.

==> (inline-0) <==
\begin{pgfpicture}{3.50mm}{-7.50mm}{96.50mm}{122.50mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfcircle[fill]{\pgfxy(20.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,55.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,60.00)}\pgflineto{\pgfxy(16.00,55.00)}\pgflineto{\pgfxy(24.00,55.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,60.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,60.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(18.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(18.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(22.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(22.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(26.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(26.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(16.00,55.00)}\pgflineto{\pgfxy(18.00,50.00)}\pgflineto{\pgfxy(26.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(6.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(6.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(10.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(10.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(14.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(14.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(16.00,55.00)}\pgflineto{\pgfxy(6.00,50.00)}\pgflineto{\pgfxy(14.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,40.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,45.00)}\pgflineto{\pgfxy(16.00,40.00)}\pgflineto{\pgfxy(24.00,40.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,45.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,45.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(8.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(8.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(12.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(12.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,35.00)}{0.50mm}
\pgfmoveto{\pgfxy(16.00,40.00)}\pgflineto{\pgfxy(8.00,35.00)}\pgflineto{\pgfxy(16.00,35.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(20.00,40.00)}\pgflineto{\pgfxy(20.00,35.00)}\pgflineto{\pgfxy(28.00,35.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(28.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(28.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(10.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(10.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(14.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(14.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(6.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(6.00,20.00)}{0.50mm}
\pgfmoveto{\pgfxy(10.00,25.00)}\pgflineto{\pgfxy(6.00,20.00)}\pgflineto{\pgfxy(14.00,20.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(10.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(10.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(14.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(14.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(18.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(18.00,25.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,30.00)}\pgflineto{\pgfxy(10.00,25.00)}\pgflineto{\pgfxy(18.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(20.00,30.00)}\pgflineto{\pgfxy(22.00,25.00)}\pgflineto{\pgfxy(30.00,25.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(22.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(22.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(26.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(26.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(30.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(30.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(22.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(22.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(26.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(26.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(18.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(18.00,5.00)}{0.50mm}
\pgfmoveto{\pgfxy(22.00,10.00)}\pgflineto{\pgfxy(18.00,5.00)}\pgflineto{\pgfxy(26.00,5.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(18.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(18.00,10.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,15.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(18.00,10.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(20.00,15.00)}\pgflineto{\pgfxy(22.00,10.00)}\pgflineto{\pgfxy(30.00,10.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(22.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(22.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(26.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(26.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(30.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(30.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,15.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,15.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,120.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,120.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,115.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,120.00)}\pgflineto{\pgfxy(16.00,115.00)}\pgflineto{\pgfxy(24.00,115.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(16.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(12.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(12.00,110.00)}{0.50mm}
\pgfmoveto{\pgfxy(16.00,115.00)}\pgflineto{\pgfxy(12.00,110.00)}\pgflineto{\pgfxy(20.00,110.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(12.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(12.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(8.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(8.00,105.00)}{0.50mm}
\pgfmoveto{\pgfxy(12.00,110.00)}\pgflineto{\pgfxy(8.00,105.00)}\pgflineto{\pgfxy(16.00,105.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,100.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,100.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,95.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,100.00)}\pgflineto{\pgfxy(16.00,95.00)}\pgflineto{\pgfxy(24.00,95.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,90.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,95.00)}\pgflineto{\pgfxy(16.00,90.00)}\pgflineto{\pgfxy(24.00,90.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(16.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(12.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(12.00,85.00)}{0.50mm}
\pgfmoveto{\pgfxy(16.00,90.00)}\pgflineto{\pgfxy(12.00,85.00)}\pgflineto{\pgfxy(20.00,85.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(24.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(28.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(28.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,70.00)}{0.50mm}
\pgfmoveto{\pgfxy(24.00,75.00)}\pgflineto{\pgfxy(20.00,70.00)}\pgflineto{\pgfxy(28.00,70.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,65.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,70.00)}\pgflineto{\pgfxy(16.00,65.00)}\pgflineto{\pgfxy(24.00,65.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(20.00,80.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,80.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(20.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(20.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(24.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(24.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(16.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(16.00,75.00)}{0.50mm}
\pgfmoveto{\pgfxy(20.00,80.00)}\pgflineto{\pgfxy(16.00,75.00)}\pgflineto{\pgfxy(24.00,75.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,55.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,60.00)}\pgflineto{\pgfxy(76.00,55.00)}\pgflineto{\pgfxy(84.00,55.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,60.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,60.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(86.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(86.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(90.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(90.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(94.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(94.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(84.00,55.00)}\pgflineto{\pgfxy(86.00,50.00)}\pgflineto{\pgfxy(94.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(74.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(74.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(78.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(78.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(82.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(82.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(84.00,55.00)}\pgflineto{\pgfxy(74.00,50.00)}\pgflineto{\pgfxy(82.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,40.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,45.00)}\pgflineto{\pgfxy(76.00,40.00)}\pgflineto{\pgfxy(84.00,40.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,45.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,45.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(72.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(72.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,35.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,40.00)}\pgflineto{\pgfxy(72.00,35.00)}\pgflineto{\pgfxy(80.00,35.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(84.00,40.00)}\pgflineto{\pgfxy(84.00,35.00)}\pgflineto{\pgfxy(92.00,35.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(84.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(88.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(88.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(92.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(92.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(70.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(70.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(74.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(74.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(78.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(78.00,25.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,30.00)}\pgflineto{\pgfxy(70.00,25.00)}\pgflineto{\pgfxy(78.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(80.00,30.00)}\pgflineto{\pgfxy(82.00,25.00)}\pgflineto{\pgfxy(90.00,25.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(82.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(82.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(86.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(86.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(90.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(90.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(78.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(78.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(82.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(82.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(74.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(74.00,20.00)}{0.50mm}
\pgfmoveto{\pgfxy(78.00,25.00)}\pgflineto{\pgfxy(74.00,20.00)}\pgflineto{\pgfxy(82.00,20.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(70.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(70.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(78.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(78.00,10.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,15.00)}\pgflineto{\pgfxy(70.00,10.00)}\pgflineto{\pgfxy(78.00,10.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(80.00,15.00)}\pgflineto{\pgfxy(82.00,10.00)}\pgflineto{\pgfxy(90.00,10.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(82.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(82.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(86.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(86.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(90.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(90.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,15.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,15.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(90.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(90.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(94.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(94.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(86.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(86.00,5.00)}{0.50mm}
\pgfmoveto{\pgfxy(90.00,10.00)}\pgflineto{\pgfxy(86.00,5.00)}\pgflineto{\pgfxy(94.00,5.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,120.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,120.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,105.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,110.00)}\pgflineto{\pgfxy(76.00,105.00)}\pgflineto{\pgfxy(84.00,105.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(76.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(72.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(72.00,110.00)}{0.50mm}
\pgfmoveto{\pgfxy(76.00,115.00)}\pgflineto{\pgfxy(72.00,110.00)}\pgflineto{\pgfxy(80.00,110.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,115.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,120.00)}\pgflineto{\pgfxy(76.00,115.00)}\pgflineto{\pgfxy(84.00,115.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,100.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,100.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(88.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(88.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,85.00)}{0.50mm}
\pgfmoveto{\pgfxy(84.00,90.00)}\pgflineto{\pgfxy(80.00,85.00)}\pgflineto{\pgfxy(88.00,85.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,90.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,95.00)}\pgflineto{\pgfxy(76.00,90.00)}\pgflineto{\pgfxy(84.00,90.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,95.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,100.00)}\pgflineto{\pgfxy(76.00,95.00)}\pgflineto{\pgfxy(84.00,95.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(88.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(88.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(92.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(92.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,65.00)}{0.50mm}
\pgfmoveto{\pgfxy(88.00,70.00)}\pgflineto{\pgfxy(84.00,65.00)}\pgflineto{\pgfxy(92.00,65.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(84.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(88.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(88.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,70.00)}{0.50mm}
\pgfmoveto{\pgfxy(84.00,75.00)}\pgflineto{\pgfxy(80.00,70.00)}\pgflineto{\pgfxy(88.00,70.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(80.00,80.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,80.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(80.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(80.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(84.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(84.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(76.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(76.00,75.00)}{0.50mm}
\pgfmoveto{\pgfxy(80.00,80.00)}\pgflineto{\pgfxy(76.00,75.00)}\pgflineto{\pgfxy(84.00,75.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,120.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,120.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,105.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(42.00,105.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(42.00,105.00)}{0.50mm}
\pgfmoveto{\pgfxy(46.00,110.00)}\pgflineto{\pgfxy(42.00,105.00)}\pgflineto{\pgfxy(50.00,105.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(46.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,110.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(42.00,110.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(42.00,110.00)}{0.50mm}
\pgfmoveto{\pgfxy(46.00,115.00)}\pgflineto{\pgfxy(42.00,110.00)}\pgflineto{\pgfxy(50.00,110.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,115.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,115.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,115.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,120.00)}\pgflineto{\pgfxy(46.00,115.00)}\pgflineto{\pgfxy(54.00,115.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,100.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,100.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,85.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,85.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,85.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,90.00)}\pgflineto{\pgfxy(46.00,85.00)}\pgflineto{\pgfxy(54.00,85.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,90.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,90.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,90.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,95.00)}\pgflineto{\pgfxy(46.00,90.00)}\pgflineto{\pgfxy(54.00,90.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,95.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,95.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,95.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,100.00)}\pgflineto{\pgfxy(46.00,95.00)}\pgflineto{\pgfxy(54.00,95.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(54.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(58.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(58.00,65.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,65.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,65.00)}{0.50mm}
\pgfmoveto{\pgfxy(54.00,70.00)}\pgflineto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(58.00,65.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(54.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(58.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(58.00,70.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,70.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,70.00)}{0.50mm}
\pgfmoveto{\pgfxy(54.00,75.00)}\pgflineto{\pgfxy(50.00,70.00)}\pgflineto{\pgfxy(58.00,70.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,80.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,80.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,75.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,75.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,75.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,80.00)}\pgflineto{\pgfxy(46.00,75.00)}\pgflineto{\pgfxy(54.00,75.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,55.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,55.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,55.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,60.00)}\pgflineto{\pgfxy(46.00,55.00)}\pgflineto{\pgfxy(54.00,55.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,60.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,60.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(52.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(52.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(52.00,50.00)}\pgflineto{\pgfxy(60.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(40.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(44.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(44.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(48.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(48.00,50.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(40.00,50.00)}\pgflineto{\pgfxy(48.00,50.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,40.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(46.00,40.00)}\pgflineto{\pgfxy(54.00,40.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,45.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,45.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(44.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(44.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(48.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(48.00,35.00)}{0.50mm}
\pgfmoveto{\pgfxy(46.00,40.00)}\pgflineto{\pgfxy(40.00,35.00)}\pgflineto{\pgfxy(48.00,35.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(54.00,40.00)}\pgflineto{\pgfxy(52.00,35.00)}\pgflineto{\pgfxy(60.00,35.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(52.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(52.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,35.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,35.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(44.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(44.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(48.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(48.00,25.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,30.00)}\pgflineto{\pgfxy(40.00,25.00)}\pgflineto{\pgfxy(48.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(50.00,30.00)}\pgflineto{\pgfxy(52.00,25.00)}\pgflineto{\pgfxy(60.00,25.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(52.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(52.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,25.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,25.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(44.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(44.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(48.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(48.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,20.00)}{0.50mm}
\pgfmoveto{\pgfxy(44.00,25.00)}\pgflineto{\pgfxy(40.00,20.00)}\pgflineto{\pgfxy(48.00,20.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(40.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(48.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(48.00,10.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,15.00)}\pgflineto{\pgfxy(40.00,10.00)}\pgflineto{\pgfxy(48.00,10.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(50.00,15.00)}\pgflineto{\pgfxy(52.00,10.00)}\pgflineto{\pgfxy(60.00,10.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(52.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(52.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,15.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,15.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(52.00,5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(52.00,5.00)}{0.50mm}
\pgfmoveto{\pgfxy(56.00,10.00)}\pgflineto{\pgfxy(52.00,5.00)}\pgflineto{\pgfxy(60.00,5.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(50.00,0.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,0.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(54.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(54.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(46.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(46.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(58.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(58.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(62.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(62.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(66.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(66.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(42.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(42.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(38.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(38.00,-5.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(34.00,-5.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(34.00,-5.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,0.00)}\pgflineto{\pgfxy(46.00,-5.00)}\pgflineto{\pgfxy(54.00,-5.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(49.00,0.00)}\pgflineto{\pgfxy(34.00,-5.00)}\pgflineto{\pgfxy(42.00,-5.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(51.00,0.00)}\pgflineto{\pgfxy(58.00,-5.00)}\pgflineto{\pgfxy(66.00,-5.00)}\pgfclosepath\pgfstroke
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}{8.22mm}{8.00mm}{150.00mm}{136.14mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\color[rgb]{1,0,1}\pgfsetdash{{0.30mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(20.00,120.00)}\pgflineto{\pgfxy(140.00,120.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,110.00)}\pgflineto{\pgfxy(140.00,110.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,100.00)}\pgflineto{\pgfxy(140.00,100.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,80.00)}\pgflineto{\pgfxy(140.00,80.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,70.00)}\pgflineto{\pgfxy(140.00,70.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,60.00)}\pgflineto{\pgfxy(140.00,60.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,40.00)}\pgflineto{\pgfxy(140.00,40.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,30.00)}\pgflineto{\pgfxy(140.00,30.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(140.00,20.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(30.00,80.00)}\pgflineto{\pgfxy(25.00,70.00)}\pgflineto{\pgfxy(35.00,70.00)}\pgfclosepath\pgfstroke
\pgfellipse[stroke]{\pgfxy(32.07,118.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,118.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.24,108.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(28.07,108.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.07,88.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,88.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.07,78.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,78.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.07,68.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,68.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.07,38.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,38.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.07,28.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(27.90,28.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(32.24,58.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(28.07,58.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfmoveto{\pgfxy(30.00,110.00)}\pgflineto{\pgfxy(25.00,100.00)}\pgflineto{\pgfxy(35.00,100.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(30.00,120.00)}\pgflineto{\pgfxy(25.00,110.00)}\pgflineto{\pgfxy(35.00,110.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(30.00,90.00)}\pgflineto{\pgfxy(25.00,80.00)}\pgflineto{\pgfxy(35.00,80.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(30.00,60.00)}\pgflineto{\pgfxy(25.00,50.00)}\pgflineto{\pgfxy(35.00,50.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(30.00,70.00)}\pgflineto{\pgfxy(25.00,60.00)}\pgflineto{\pgfxy(35.00,60.00)}\pgfclosepath\pgfstroke
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(36.50,68.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(36.50,68.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(36.50,58.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(36.50,58.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(36.50,28.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(36.50,28.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\pgfmoveto{\pgfxy(30.00,40.00)}\pgflineto{\pgfxy(25.00,30.00)}\pgflineto{\pgfxy(35.00,30.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(30.00,30.00)}\pgflineto{\pgfxy(25.00,20.00)}\pgflineto{\pgfxy(35.00,20.00)}\pgfclosepath\pgfstroke
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(36.50,18.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(36.50,18.00)}{\pgfxy(1.24,0.84)}{\pgfxy(-1.40,2.07)}
\pgfellipse[stroke]{\pgfxy(62.07,78.30)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(57.90,118.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(62.24,108.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(58.07,108.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(62.24,88.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(58.07,88.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(62.24,118.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(62.24,118.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(58.07,78.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(63.07,68.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(72.24,58.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(72.24,58.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(68.07,58.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfmoveto{\pgfxy(60.00,120.00)}\pgflineto{\pgfxy(55.00,110.00)}\pgflineto{\pgfxy(65.00,110.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,110.00)}\pgflineto{\pgfxy(55.00,100.00)}\pgflineto{\pgfxy(65.00,100.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,90.00)}\pgflineto{\pgfxy(55.00,80.00)}\pgflineto{\pgfxy(65.00,80.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,80.00)}\pgflineto{\pgfxy(55.00,70.00)}\pgflineto{\pgfxy(65.00,70.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(65.00,70.00)}\pgflineto{\pgfxy(60.00,60.00)}\pgflineto{\pgfxy(70.00,60.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(70.00,60.00)}\pgflineto{\pgfxy(65.00,50.00)}\pgflineto{\pgfxy(75.00,50.00)}\pgfclosepath\pgfstroke
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(59.00,67.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(59.00,67.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(64.00,57.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(64.00,57.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(77.24,38.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(77.24,38.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(73.07,38.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(82.24,28.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(82.24,28.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(78.07,28.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfmoveto{\pgfxy(75.00,40.00)}\pgflineto{\pgfxy(70.00,30.00)}\pgflineto{\pgfxy(80.00,30.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(80.00,30.00)}\pgflineto{\pgfxy(75.00,20.00)}\pgflineto{\pgfxy(85.00,20.00)}\pgfclosepath\pgfstroke
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(79.00,17.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(79.00,17.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,1,0}\pgfellipse[fill]{\pgfxy(74.00,27.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(74.00,27.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(85.00,16.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(85.00,16.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(30.00,127.00)}\pgfcurveto{\pgfxy(34.89,128.33)}{\pgfxy(39.93,129.00)}{\pgfxy(45.00,129.00)}\pgfcurveto{\pgfxy(50.07,129.00)}{\pgfxy(55.11,128.33)}{\pgfxy(60.00,127.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,127.00)}\pgflineto{\pgfxy(57.48,128.41)}\pgflineto{\pgfxy(60.00,127.00)}\pgflineto{\pgfxy(57.11,127.06)}\pgflineto{\pgfxy(60.00,127.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(60.00,127.00)}\pgflineto{\pgfxy(57.48,128.41)}\pgflineto{\pgfxy(60.00,127.00)}\pgflineto{\pgfxy(57.11,127.06)}\pgflineto{\pgfxy(60.00,127.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(45.00,131.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt]{Step 1}}}
\pgfmoveto{\pgfxy(80.00,127.00)}\pgfcurveto{\pgfxy(84.89,128.33)}{\pgfxy(89.93,129.00)}{\pgfxy(95.00,129.00)}\pgfcurveto{\pgfxy(100.07,129.00)}{\pgfxy(105.11,128.33)}{\pgfxy(110.00,127.00)}\pgfstroke
\pgfmoveto{\pgfxy(110.00,127.00)}\pgflineto{\pgfxy(107.48,128.41)}\pgflineto{\pgfxy(110.00,127.00)}\pgflineto{\pgfxy(107.11,127.06)}\pgflineto{\pgfxy(110.00,127.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(110.00,127.00)}\pgflineto{\pgfxy(107.48,128.41)}\pgflineto{\pgfxy(110.00,127.00)}\pgflineto{\pgfxy(107.11,127.06)}\pgflineto{\pgfxy(110.00,127.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(95.00,131.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt]{Step 2}}}
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(60.00,98.00)}\pgflineto{\pgfxy(60.00,92.00)}\pgfstroke
\pgfmoveto{\pgfxy(75.00,48.00)}\pgflineto{\pgfxy(75.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,48.00)}\pgflineto{\pgfxy(30.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,98.00)}\pgflineto{\pgfxy(30.00,92.00)}\pgfstroke
\pgfputat{\pgfxy(18.00,119.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$0$}}}
\pgfputat{\pgfxy(18.00,109.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(18.00,99.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(18.00,79.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'-\ell$}}}
\pgfputat{\pgfxy(18.00,69.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'-\ell+1$}}}
\pgfputat{\pgfxy(18.00,59.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'-\ell+2$}}}
\pgfputat{\pgfxy(18.00,29.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'-1$}}}
\pgfputat{\pgfxy(18.00,19.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'$}}}
\pgfputat{\pgfxy(18.00,130.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{level}}}
\pgfputat{\pgfxy(18.00,39.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$\ell'-2$}}}
\pgfputat{\pgfxy(85.00,15.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$D_v$}}}
\pgfputat{\pgfxy(85.00,27.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $R_1$}}
\pgfputat{\pgfxy(80.00,37.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $R_2$}}
\pgfputat{\pgfxy(75.00,57.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $R_{\ell-2}$}}
\pgfputat{\pgfxy(70.00,67.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $R_{\ell-1}$}}
\pgfputat{\pgfxy(65.00,117.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $R_{\ell'}$}}
\pgfputat{\pgfxy(30.00,72.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$v_{\ell-1}$}}}
\pgfputat{\pgfxy(35.00,72.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $w_{\ell-1}$}}
\pgfputat{\pgfxy(35.00,62.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $w_{\ell-2}$}}
\pgfputat{\pgfxy(30.00,62.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$v_{\ell-2}$}}}
\pgfputat{\pgfxy(30.00,32.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$v_1$}}}
\pgfputat{\pgfxy(35.00,32.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $w_1$}}
\pgfputat{\pgfxy(35.00,21.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $w_0$}}
\pgfputat{\pgfxy(30.00,21.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$v$}}}
\pgfputat{\pgfxy(30.00,122.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$r$}}}
\pgfputat{\pgfxy(60.00,122.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$r$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfellipse[stroke]{\pgfxy(107.90,118.33)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(112.24,108.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(108.07,108.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(112.24,88.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfellipse[stroke]{\pgfxy(108.07,88.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(108.07,78.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(113.07,68.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(118.07,58.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfmoveto{\pgfxy(110.00,120.00)}\pgflineto{\pgfxy(105.00,110.00)}\pgflineto{\pgfxy(115.00,110.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(110.00,110.00)}\pgflineto{\pgfxy(105.00,100.00)}\pgflineto{\pgfxy(115.00,100.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(110.00,90.00)}\pgflineto{\pgfxy(105.00,80.00)}\pgflineto{\pgfxy(115.00,80.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(110.00,80.00)}\pgflineto{\pgfxy(105.00,70.00)}\pgflineto{\pgfxy(115.00,70.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(115.00,70.00)}\pgflineto{\pgfxy(110.00,60.00)}\pgflineto{\pgfxy(120.00,60.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(120.00,60.00)}\pgflineto{\pgfxy(115.00,50.00)}\pgflineto{\pgfxy(125.00,50.00)}\pgfclosepath\pgfstroke
\pgfellipse[stroke]{\pgfxy(109.00,67.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\pgfellipse[stroke]{\pgfxy(114.00,57.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\pgfellipse[stroke]{\pgfxy(123.07,38.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfellipse[stroke]{\pgfxy(128.07,28.24)}{\pgfxy(-1.85,-1.67)}{\pgfxy(0.41,-0.45)}
\pgfmoveto{\pgfxy(125.00,40.00)}\pgflineto{\pgfxy(120.00,30.00)}\pgflineto{\pgfxy(130.00,30.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(130.00,30.00)}\pgflineto{\pgfxy(125.00,20.00)}\pgflineto{\pgfxy(135.00,20.00)}\pgfclosepath\pgfstroke
\pgfellipse[stroke]{\pgfxy(129.00,17.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\pgfellipse[stroke]{\pgfxy(124.00,27.50)}{\pgfxy(-1.24,0.84)}{\pgfxy(-1.40,-2.07)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,26.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,26.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,16.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,16.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(100.00,15.00)}\pgfcurveto{\pgfxy(100.00,12.22)}{\pgfxy(102.22,10.00)}{\pgfxy(105.00,10.00)}\pgfcurveto{\pgfxy(120.00,10.00)}{\pgfxy(120.00,10.00)}{\pgfxy(135.00,10.00)}\pgfcurveto{\pgfxy(137.78,10.00)}{\pgfxy(140.00,12.22)}{\pgfxy(140.00,15.00)}\pgfcurveto{\pgfxy(140.00,67.50)}{\pgfxy(140.00,67.50)}{\pgfxy(140.00,120.00)}\pgfcurveto{\pgfxy(140.00,122.78)}{\pgfxy(137.78,125.00)}{\pgfxy(135.00,125.00)}\pgfcurveto{\pgfxy(120.00,125.00)}{\pgfxy(120.00,125.00)}{\pgfxy(105.00,125.00)}\pgfcurveto{\pgfxy(102.22,125.00)}{\pgfxy(100.00,122.78)}{\pgfxy(100.00,120.00)}\pgfcurveto{\pgfxy(100.00,67.50)}{\pgfxy(100.00,67.50)}{\pgfxy(100.00,15.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(110.00,98.00)}\pgflineto{\pgfxy(110.00,92.00)}\pgfstroke
\pgfmoveto{\pgfxy(125.00,48.00)}\pgflineto{\pgfxy(125.00,42.00)}\pgfstroke
\pgfputat{\pgfxy(110.00,122.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$r$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfellipse[stroke]{\pgfxy(112.24,78.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,36.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,36.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,56.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,56.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,66.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,66.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(145.00,116.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(145.00,116.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\pgfputat{\pgfxy(145.00,15.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$D_v$}}}
\pgfputat{\pgfxy(145.00,25.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$R_1$}}}
\pgfputat{\pgfxy(145.00,115.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$R_{\ell'}$}}}
\pgfputat{\pgfxy(145.00,66.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$R_{\ell-1}$}}}
\pgfputat{\pgfxy(145.00,56.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$R_{\ell-2}$}}}
\pgfputat{\pgfxy(145.00,35.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$R_2$}}}
\pgfellipse[stroke]{\pgfxy(30.00,16.00)}{\pgfxy(3.00,0.00)}{\pgfxy(0.00,4.00)}
\pgfputat{\pgfxy(30.00,15.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt]{$D_v$}}}
\color[rgb]{0,1,1}\pgfellipse[fill]{\pgfxy(67.24,68.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\color[rgb]{0,0,0}\pgfellipse[stroke]{\pgfxy(67.24,68.21)}{\pgfxy(1.85,-1.67)}{\pgfxy(0.41,0.45)}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(50.00,15.00)}\pgfcurveto{\pgfxy(50.00,12.22)}{\pgfxy(52.22,10.00)}{\pgfxy(55.00,10.00)}\pgfcurveto{\pgfxy(70.00,10.00)}{\pgfxy(70.00,10.00)}{\pgfxy(85.00,10.00)}\pgfcurveto{\pgfxy(87.78,10.00)}{\pgfxy(90.00,12.22)}{\pgfxy(90.00,15.00)}\pgfcurveto{\pgfxy(90.00,67.50)}{\pgfxy(90.00,67.50)}{\pgfxy(90.00,120.00)}\pgfcurveto{\pgfxy(90.00,122.78)}{\pgfxy(87.78,125.00)}{\pgfxy(85.00,125.00)}\pgfcurveto{\pgfxy(70.00,125.00)}{\pgfxy(70.00,125.00)}{\pgfxy(55.00,125.00)}\pgfcurveto{\pgfxy(52.22,125.00)}{\pgfxy(50.00,122.78)}{\pgfxy(50.00,120.00)}\pgfcurveto{\pgfxy(50.00,67.50)}{\pgfxy(50.00,67.50)}{\pgfxy(50.00,15.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(20.00,15.00)}\pgfcurveto{\pgfxy(20.00,12.22)}{\pgfxy(22.22,10.00)}{\pgfxy(25.00,10.00)}\pgfcurveto{\pgfxy(30.00,10.00)}{\pgfxy(30.00,10.00)}{\pgfxy(35.00,10.00)}\pgfcurveto{\pgfxy(37.78,10.00)}{\pgfxy(40.00,12.22)}{\pgfxy(40.00,15.00)}\pgfcurveto{\pgfxy(40.00,67.50)}{\pgfxy(40.00,67.50)}{\pgfxy(40.00,120.00)}\pgfcurveto{\pgfxy(40.00,122.78)}{\pgfxy(37.78,125.00)}{\pgfxy(35.00,125.00)}\pgfcurveto{\pgfxy(30.00,125.00)}{\pgfxy(30.00,125.00)}{\pgfxy(25.00,125.00)}\pgfcurveto{\pgfxy(22.22,125.00)}{\pgfxy(20.00,122.78)}{\pgfxy(20.00,120.00)}\pgfcurveto{\pgfxy(20.00,67.50)}{\pgfxy(20.00,67.50)}{\pgfxy(20.00,15.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(136.00,121.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$L$}}}
\pgfputat{\pgfxy(86.00,121.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$T'$}}}
\pgfputat{\pgfxy(36.00,121.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$T$}}}
\color[rgb]{1,0,0}\pgfsetdash{}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(125.00,40.00)}\pgflineto{\pgfxy(130.00,30.00)}\pgflineto{\pgfxy(135.00,20.00)}\pgflineto{\pgfxy(133.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(110.00,80.00)}\pgflineto{\pgfxy(115.00,70.00)}\pgflineto{\pgfxy(120.00,60.00)}\pgflineto{\pgfxy(125.00,50.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(110.00,80.00)}{0.50mm}
\pgfsetlinewidth{0.30mm}\pgfcircle[stroke]{\pgfxy(110.00,80.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(133.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(133.00,20.00)}{0.50mm}
\color[rgb]{0,0,0}\pgfputat{\pgfxy(57.00,62.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$p_{\ell-1}$}}}
\pgfputat{\pgfxy(62.00,52.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$p_{\ell-2}$}}}
\pgfputat{\pgfxy(72.00,22.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$p_1$}}}
\pgfputat{\pgfxy(77.00,12.00)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont \makebox[0pt][r]{$p_0$}}}
\pgfmoveto{\pgfxy(56.00,69.00)}\pgflineto{\pgfxy(55.00,65.00)}\pgfstroke
\pgfmoveto{\pgfxy(55.00,65.00)}\pgflineto{\pgfxy(55.54,66.02)}\pgflineto{\pgfxy(55.00,65.00)}\pgflineto{\pgfxy(55.00,66.15)}\pgflineto{\pgfxy(55.00,65.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(55.00,65.00)}\pgflineto{\pgfxy(55.54,66.02)}\pgflineto{\pgfxy(55.00,65.00)}\pgflineto{\pgfxy(55.00,66.15)}\pgflineto{\pgfxy(55.00,65.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(61.00,59.00)}\pgflineto{\pgfxy(60.00,55.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,55.00)}\pgflineto{\pgfxy(60.54,56.02)}\pgflineto{\pgfxy(60.00,55.00)}\pgflineto{\pgfxy(60.00,56.15)}\pgflineto{\pgfxy(60.00,55.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(60.00,55.00)}\pgflineto{\pgfxy(60.54,56.02)}\pgflineto{\pgfxy(60.00,55.00)}\pgflineto{\pgfxy(60.00,56.15)}\pgflineto{\pgfxy(60.00,55.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(71.00,29.00)}\pgflineto{\pgfxy(70.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(70.00,25.00)}\pgflineto{\pgfxy(70.54,26.02)}\pgflineto{\pgfxy(70.00,25.00)}\pgflineto{\pgfxy(70.00,26.15)}\pgflineto{\pgfxy(70.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(70.00,25.00)}\pgflineto{\pgfxy(70.54,26.02)}\pgflineto{\pgfxy(70.00,25.00)}\pgflineto{\pgfxy(70.00,26.15)}\pgflineto{\pgfxy(70.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(76.00,19.00)}\pgflineto{\pgfxy(75.00,15.00)}\pgfstroke
\pgfmoveto{\pgfxy(75.00,15.00)}\pgflineto{\pgfxy(75.54,16.02)}\pgflineto{\pgfxy(75.00,15.00)}\pgflineto{\pgfxy(75.00,16.15)}\pgflineto{\pgfxy(75.00,15.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(75.00,15.00)}\pgflineto{\pgfxy(75.54,16.02)}\pgflineto{\pgfxy(75.00,15.00)}\pgflineto{\pgfxy(75.00,16.15)}\pgflineto{\pgfxy(75.00,15.00)}\pgfclosepath\pgfstroke
\color[rgb]{1,0,0}\pgfcircle[fill]{\pgfxy(135.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(135.00,20.00)}{0.50mm}
\color[rgb]{0,0,0}\pgfputat{\pgfxy(136.00,21.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $v$}}
\pgfputat{\pgfxy(85.80,21.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont $v$}}
\pgfputat{\pgfxy(80.00,21.00)}{\pgfbox[bottom,left]{\fontsize{5.69}{6.83}\selectfont \makebox[0pt]{$w_0$}}}
\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}{-22.02mm}{-28.92mm}{102.27mm}{56.08mm}
\pgfsetxvec{\pgfpoint{0.60mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.60mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(116.00,31.00)}\pgflineto{\pgfxy(116.00,44.00)}\pgfstroke
\pgfmoveto{\pgfxy(158.00,-42.00)}\pgflineto{\pgfxy(158.00,-10.00)}\pgfstroke
\pgfmoveto{\pgfxy(150.00,-42.00)}\pgflineto{\pgfxy(150.00,-34.00)}\pgfstroke
\pgfmoveto{\pgfxy(118.00,31.00)}\pgflineto{\pgfxy(118.00,88.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(56.00,-4.00)}\pgflineto{\pgfxy(54.00,-10.00)}\pgfstroke
\pgfmoveto{\pgfxy(56.00,-4.00)}\pgflineto{\pgfxy(60.00,-8.00)}\pgfstroke
\pgfmoveto{\pgfxy(65.00,-13.00)}\pgflineto{\pgfxy(76.00,-24.00)}\pgfstroke
\pgfmoveto{\pgfxy(76.00,-24.00)}\pgflineto{\pgfxy(79.00,-15.00)}\pgfstroke
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(79.00,-15.00)}\pgflineto{\pgfxy(83.00,-3.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(83.00,-3.00)}\pgflineto{\pgfxy(86.00,6.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,-8.00)}\pgflineto{\pgfxy(65.00,-13.00)}\pgfstroke
\pgfmoveto{\pgfxy(148.00,-32.00)}\pgflineto{\pgfxy(138.00,-22.00)}\pgfstroke
\pgfmoveto{\pgfxy(136.00,-28.00)}\pgflineto{\pgfxy(122.00,-14.00)}\pgfstroke
\pgfmoveto{\pgfxy(138.00,-22.00)}\pgflineto{\pgfxy(136.00,-28.00)}\pgfstroke
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(112.00,-4.00)}\pgflineto{\pgfxy(122.00,-14.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(112.00,-4.00)}\pgflineto{\pgfxy(102.00,6.00)}\pgfstroke
\pgfmoveto{\pgfxy(102.00,6.00)}\pgflineto{\pgfxy(98.00,-6.00)}\pgfstroke
\pgfmoveto{\pgfxy(98.00,-6.00)}\pgflineto{\pgfxy(92.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(92.00,0.00)}\pgflineto{\pgfxy(86.00,6.00)}\pgfstroke
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(-20.00,-10.00)}\pgflineto{\pgfxy(158.00,-10.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-22.00,0.00)}\pgflineto{\pgfxy(165.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(165.00,0.00)}\pgflineto{\pgfxy(162.20,0.70)}\pgflineto{\pgfxy(165.00,0.00)}\pgflineto{\pgfxy(162.20,-0.70)}\pgflineto{\pgfxy(165.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(165.00,0.00)}\pgflineto{\pgfxy(162.20,0.70)}\pgflineto{\pgfxy(165.00,0.00)}\pgflineto{\pgfxy(162.20,-0.70)}\pgflineto{\pgfxy(165.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-20.00,-44.00)}\pgflineto{\pgfxy(-20.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(-20.00,25.00)}\pgflineto{\pgfxy(-20.70,22.20)}\pgflineto{\pgfxy(-20.00,25.00)}\pgflineto{\pgfxy(-19.30,22.20)}\pgflineto{\pgfxy(-20.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-20.00,25.00)}\pgflineto{\pgfxy(-20.70,22.20)}\pgflineto{\pgfxy(-20.00,25.00)}\pgflineto{\pgfxy(-19.30,22.20)}\pgflineto{\pgfxy(-20.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-7.00,4.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(-10.00,23.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\psi(D_v)$}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(2.00,-2.00)}\pgfstroke
\pgfmoveto{\pgfxy(14.00,-2.00)}\pgflineto{\pgfxy(16.00,-4.00)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(14.00,-2.00)}\pgfcurveto{\pgfxy(14.00,-0.41)}{\pgfxy(13.37,1.12)}{\pgfxy(12.24,2.24)}\pgfcurveto{\pgfxy(11.12,3.37)}{\pgfxy(9.59,4.00)}{\pgfxy(8.00,4.00)}\pgfcurveto{\pgfxy(6.41,4.00)}{\pgfxy(4.88,3.37)}{\pgfxy(3.76,2.24)}\pgfcurveto{\pgfxy(2.63,1.12)}{\pgfxy(2.00,-0.41)}{\pgfxy(2.00,-2.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(8.00,6.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\varphi(R_1)$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-16.00,12.00)}\pgflineto{\pgfxy(-14.00,18.00)}\pgfstroke
\color[rgb]{1,0,0}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(-20.00,0.00)}\pgflineto{\pgfxy(-16.00,12.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfputat{\pgfxy(-22.00,11.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$dk$}}}
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(-20.00,12.00)}\pgflineto{\pgfxy(-16.00,12.00)}\pgfstroke
\pgfmoveto{\pgfxy(-20.00,18.00)}\pgflineto{\pgfxy(-14.00,18.00)}\pgfstroke
\pgfputat{\pgfxy(-22.00,17.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$dk'$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-14.00,18.00)}\pgflineto{\pgfxy(-12.00,16.00)}\pgfstroke
\pgfmoveto{\pgfxy(118.00,-30.00)}\pgflineto{\pgfxy(118.00,-30.00)}\pgfstroke
\pgfmoveto{\pgfxy(108.00,-2.00)}\pgflineto{\pgfxy(108.00,-2.00)}\pgfstroke
\pgfputat{\pgfxy(-22.00,-3.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$-1$}}}
\pgfputat{\pgfxy(-22.00,-11.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$-(\ell+1)$}}}
\pgfmoveto{\pgfxy(40.00,-6.00)}\pgflineto{\pgfxy(42.00,-8.00)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(52.00,-8.00)}\pgfcurveto{\pgfxy(52.00,-6.67)}{\pgfxy(51.47,-5.40)}{\pgfxy(50.54,-4.46)}\pgfcurveto{\pgfxy(49.60,-3.53)}{\pgfxy(48.33,-3.00)}{\pgfxy(47.00,-3.00)}\pgfcurveto{\pgfxy(45.67,-3.00)}{\pgfxy(44.40,-3.53)}{\pgfxy(43.46,-4.46)}\pgfcurveto{\pgfxy(42.53,-5.40)}{\pgfxy(42.00,-6.67)}{\pgfxy(42.00,-8.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(47.00,-14.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\varphi(R_{\ell'})$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(52.00,-8.00)}\pgflineto{\pgfxy(54.00,-10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(19.00,-4.00)}{0.12mm}
\pgfcircle[stroke]{\pgfxy(19.00,-4.00)}{0.12mm}
\pgfcircle[fill]{\pgfxy(22.00,-4.00)}{0.12mm}
\pgfcircle[stroke]{\pgfxy(22.00,-4.00)}{0.12mm}
\pgfcircle[fill]{\pgfxy(25.00,-4.00)}{0.12mm}
\pgfcircle[stroke]{\pgfxy(25.00,-4.00)}{0.12mm}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(-20.00,0.00)}\pgfcurveto{\pgfxy(-20.21,5.17)}{\pgfxy(-19.18,10.31)}{\pgfxy(-17.00,15.00)}\pgfcurveto{\pgfxy(-15.56,18.08)}{\pgfxy(-13.30,21.00)}{\pgfxy(-10.00,21.00)}\pgfcurveto{\pgfxy(-6.70,21.00)}{\pgfxy(-4.44,18.08)}{\pgfxy(-3.00,15.00)}\pgfcurveto{\pgfxy(-0.82,10.31)}{\pgfxy(0.21,5.17)}{\pgfxy(0.00,0.00)}\pgfstroke
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-20.00,-2.00)}\pgflineto{\pgfxy(2.00,-2.00)}\pgfstroke
\color[rgb]{1,0,0}\pgfsetdash{}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(148.00,-32.00)}\pgflineto{\pgfxy(150.00,-34.00)}\pgflineto{\pgfxy(158.00,-10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(-20.00,-32.00)}\pgflineto{\pgfxy(148.00,-32.00)}\pgfstroke
\pgfputat{\pgfxy(-22.00,-33.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$-(d+1)\ell$}}}
\pgfcircle[fill]{\pgfxy(54.00,-10.00)}{0.30mm}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfcircle[stroke]{\pgfxy(54.00,-10.00)}{0.30mm}
\pgfcircle[fill]{\pgfxy(86.00,6.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(86.00,6.00)}{0.30mm}
\pgfputat{\pgfxy(86.00,8.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$r$}}}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(54.00,82.00)}\pgflineto{\pgfxy(158.00,82.00)}\pgfstroke
\pgfputat{\pgfxy(70.00,15.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\rho^{a+\ell}( \overline{\varphi}(L) )$}}}
\pgfputat{\pgfxy(70.00,32.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\overline{\varphi}(L)$}}}
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(54.00,82.00)}\pgflineto{\pgfxy(54.00,88.00)}\pgfstroke
\pgfputat{\pgfxy(86.00,87.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$a$}}}
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(54.00,86.00)}\pgflineto{\pgfxy(118.00,86.00)}\pgfstroke
\pgfmoveto{\pgfxy(54.00,86.00)}\pgflineto{\pgfxy(56.80,85.30)}\pgflineto{\pgfxy(54.00,86.00)}\pgflineto{\pgfxy(56.80,86.70)}\pgflineto{\pgfxy(54.00,86.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(54.00,86.00)}\pgflineto{\pgfxy(56.80,85.30)}\pgflineto{\pgfxy(54.00,86.00)}\pgflineto{\pgfxy(56.80,86.70)}\pgflineto{\pgfxy(54.00,86.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(115.20,86.70)}\pgflineto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(115.20,85.30)}\pgflineto{\pgfxy(118.00,86.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(115.20,86.70)}\pgflineto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(115.20,85.30)}\pgflineto{\pgfxy(118.00,86.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(126.00,66.00)}\pgflineto{\pgfxy(126.00,88.00)}\pgfstroke
\pgfputat{\pgfxy(52.00,80.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$r$}}}
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(116.00,44.00)}\pgflineto{\pgfxy(106.00,54.00)}\pgfstroke
\pgfmoveto{\pgfxy(104.00,48.00)}\pgflineto{\pgfxy(90.00,62.00)}\pgfstroke
\pgfmoveto{\pgfxy(106.00,54.00)}\pgflineto{\pgfxy(104.00,48.00)}\pgfstroke
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(80.00,72.00)}\pgflineto{\pgfxy(90.00,62.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(80.00,72.00)}\pgflineto{\pgfxy(70.00,82.00)}\pgfstroke
\pgfmoveto{\pgfxy(70.00,82.00)}\pgflineto{\pgfxy(66.00,70.00)}\pgfstroke
\pgfmoveto{\pgfxy(66.00,70.00)}\pgflineto{\pgfxy(60.00,76.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,76.00)}\pgflineto{\pgfxy(54.00,82.00)}\pgfstroke
\pgfmoveto{\pgfxy(128.00,72.00)}\pgflineto{\pgfxy(126.00,66.00)}\pgfstroke
\pgfmoveto{\pgfxy(128.00,72.00)}\pgflineto{\pgfxy(132.00,68.00)}\pgfstroke
\pgfmoveto{\pgfxy(137.00,63.00)}\pgflineto{\pgfxy(148.00,52.00)}\pgfstroke
\pgfmoveto{\pgfxy(148.00,52.00)}\pgflineto{\pgfxy(151.00,61.00)}\pgfstroke
\pgfsetdash{{0.60mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(151.00,61.00)}\pgflineto{\pgfxy(155.00,73.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(155.00,73.00)}\pgflineto{\pgfxy(158.00,82.00)}\pgfstroke
\pgfmoveto{\pgfxy(132.00,68.00)}\pgflineto{\pgfxy(137.00,63.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(158.00,82.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(158.00,82.00)}{0.30mm}
\pgfcircle[fill]{\pgfxy(54.00,82.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(54.00,82.00)}{0.30mm}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(54.00,-31.00)}\pgfcurveto{\pgfxy(54.00,-33.78)}{\pgfxy(56.22,-36.00)}{\pgfxy(59.00,-36.00)}\pgfcurveto{\pgfxy(106.00,-36.00)}{\pgfxy(106.00,-36.00)}{\pgfxy(153.00,-36.00)}\pgfcurveto{\pgfxy(155.78,-36.00)}{\pgfxy(158.00,-33.78)}{\pgfxy(158.00,-31.00)}\pgfcurveto{\pgfxy(158.00,-12.00)}{\pgfxy(158.00,-12.00)}{\pgfxy(158.00,7.00)}\pgfcurveto{\pgfxy(158.00,9.78)}{\pgfxy(155.78,12.00)}{\pgfxy(153.00,12.00)}\pgfcurveto{\pgfxy(106.00,12.00)}{\pgfxy(106.00,12.00)}{\pgfxy(59.00,12.00)}\pgfcurveto{\pgfxy(56.22,12.00)}{\pgfxy(54.00,9.78)}{\pgfxy(54.00,7.00)}\pgfcurveto{\pgfxy(54.00,-12.00)}{\pgfxy(54.00,-12.00)}{\pgfxy(54.00,-31.00)}\pgfclosepath\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(59.00,40.00)}\pgfstroke
\pgfmoveto{\pgfxy(58.00,54.00)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(54.00,43.00)}\pgflineto{\pgfxy(54.00,82.00)}\pgfstroke
\pgfmoveto{\pgfxy(54.00,43.00)}\pgfcurveto{\pgfxy(54.00,42.12)}{\pgfxy(54.23,41.26)}{\pgfxy(54.67,40.50)}\pgfcurveto{\pgfxy(55.11,39.74)}{\pgfxy(55.74,39.11)}{\pgfxy(56.50,38.67)}\pgfcurveto{\pgfxy(57.26,38.23)}{\pgfxy(58.12,38.00)}{\pgfxy(59.00,38.00)}\pgfstroke
\pgfmoveto{\pgfxy(153.00,38.00)}\pgflineto{\pgfxy(59.00,38.00)}\pgfstroke
\pgfmoveto{\pgfxy(153.00,38.00)}\pgfcurveto{\pgfxy(153.88,38.00)}{\pgfxy(154.74,38.23)}{\pgfxy(155.50,38.67)}\pgfcurveto{\pgfxy(156.26,39.11)}{\pgfxy(156.89,39.74)}{\pgfxy(157.33,40.50)}\pgfcurveto{\pgfxy(157.77,41.26)}{\pgfxy(158.00,42.12)}{\pgfxy(158.00,43.00)}\pgfstroke
\pgfmoveto{\pgfxy(158.00,82.00)}\pgflineto{\pgfxy(158.00,43.00)}\pgfstroke
\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(148.00,-32.00)}\pgflineto{\pgfxy(148.00,0.00)}\pgfstroke
\pgfputat{\pgfxy(148.00,2.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$(d+1)n$}}}
\pgfmoveto{\pgfxy(86.00,-42.00)}\pgflineto{\pgfxy(86.00,6.00)}\pgfstroke
\color[rgb]{1,0,0}\pgfcircle[fill]{\pgfxy(-16.00,12.00)}{0.30mm}
\pgfsetdash{}{0mm}\pgfcircle[stroke]{\pgfxy(-16.00,12.00)}{0.30mm}
\color[rgb]{0,0,0}\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-16.00,12.00)}\pgflineto{\pgfxy(-16.00,0.00)}\pgfstroke
\pgfputat{\pgfxy(-15.00,1.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont $k$}}
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(90.00,36.00)}\pgflineto{\pgfxy(90.00,14.00)}\pgfstroke
\pgfmoveto{\pgfxy(90.00,14.00)}\pgflineto{\pgfxy(90.70,16.80)}\pgflineto{\pgfxy(90.00,14.70)}\pgflineto{\pgfxy(89.30,16.80)}\pgflineto{\pgfxy(90.00,14.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(90.00,14.00)}\pgflineto{\pgfxy(90.70,16.80)}\pgflineto{\pgfxy(90.00,14.70)}\pgflineto{\pgfxy(89.30,16.80)}\pgflineto{\pgfxy(90.00,14.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(92.00,25.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont $\rho^{a+\ell}$}}
\color[rgb]{1,0,0}\pgfcircle[fill]{\pgfxy(148.00,-32.00)}{0.30mm}
\pgfsetlinewidth{0.30mm}\pgfcircle[stroke]{\pgfxy(148.00,-32.00)}{0.30mm}
\pgfcircle[fill]{\pgfxy(158.00,-10.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(158.00,-10.00)}{0.30mm}
\color[rgb]{0,0,0}\pgfsetdash{{0.15mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(116.00,44.00)}\pgflineto{\pgfxy(48.00,44.00)}\pgfstroke
\pgfmoveto{\pgfxy(118.00,42.00)}\pgflineto{\pgfxy(48.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(124.00,66.00)}\pgflineto{\pgfxy(164.00,66.00)}\pgfstroke
\pgfmoveto{\pgfxy(116.00,42.00)}\pgflineto{\pgfxy(164.00,42.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(162.00,66.00)}\pgflineto{\pgfxy(162.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(162.00,66.00)}\pgflineto{\pgfxy(161.30,63.20)}\pgflineto{\pgfxy(162.00,66.00)}\pgflineto{\pgfxy(162.70,63.20)}\pgflineto{\pgfxy(162.00,66.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(162.00,66.00)}\pgflineto{\pgfxy(161.30,63.20)}\pgflineto{\pgfxy(162.00,66.00)}\pgflineto{\pgfxy(162.70,63.20)}\pgflineto{\pgfxy(162.00,66.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(162.00,42.00)}\pgflineto{\pgfxy(162.70,44.80)}\pgflineto{\pgfxy(162.00,42.00)}\pgflineto{\pgfxy(161.30,44.80)}\pgflineto{\pgfxy(162.00,42.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(162.00,42.00)}\pgflineto{\pgfxy(162.70,44.80)}\pgflineto{\pgfxy(162.00,42.00)}\pgflineto{\pgfxy(161.30,44.80)}\pgflineto{\pgfxy(162.00,42.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(50.00,44.00)}\pgflineto{\pgfxy(50.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,49.00)}\pgflineto{\pgfxy(50.00,44.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,44.00)}\pgflineto{\pgfxy(50.56,46.24)}\pgflineto{\pgfxy(50.00,44.00)}\pgflineto{\pgfxy(49.44,46.24)}\pgflineto{\pgfxy(50.00,44.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(50.00,44.00)}\pgflineto{\pgfxy(50.56,46.24)}\pgflineto{\pgfxy(50.00,44.00)}\pgflineto{\pgfxy(49.44,46.24)}\pgflineto{\pgfxy(50.00,44.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(50.00,37.00)}\pgflineto{\pgfxy(50.00,42.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,42.00)}\pgflineto{\pgfxy(49.44,39.76)}\pgflineto{\pgfxy(50.00,42.00)}\pgflineto{\pgfxy(50.56,39.76)}\pgflineto{\pgfxy(50.00,42.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(50.00,42.00)}\pgflineto{\pgfxy(49.44,39.76)}\pgflineto{\pgfxy(50.00,42.00)}\pgflineto{\pgfxy(50.56,39.76)}\pgflineto{\pgfxy(50.00,42.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(164.00,53.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont $dl$}}
\pgfputat{\pgfxy(47.00,42.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt][r]{$1$}}}
\color[rgb]{1,0,0}\pgfcircle[fill]{\pgfxy(126.00,66.00)}{0.30mm}
\pgfsetlinewidth{0.30mm}\pgfcircle[stroke]{\pgfxy(126.00,66.00)}{0.30mm}
\pgfcircle[fill]{\pgfxy(116.00,44.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(116.00,44.00)}{0.30mm}
\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(116.00,44.00)}\pgflineto{\pgfxy(118.00,42.00)}\pgflineto{\pgfxy(126.00,66.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfputat{\pgfxy(120.00,43.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont $v$}}
\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(126.00,86.00)}\pgfstroke
\pgfmoveto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(120.80,85.30)}\pgflineto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(120.80,86.70)}\pgflineto{\pgfxy(118.00,86.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(120.80,85.30)}\pgflineto{\pgfxy(118.00,86.00)}\pgflineto{\pgfxy(120.80,86.70)}\pgflineto{\pgfxy(118.00,86.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(126.00,86.00)}\pgflineto{\pgfxy(123.20,86.70)}\pgflineto{\pgfxy(126.00,86.00)}\pgflineto{\pgfxy(123.20,85.30)}\pgflineto{\pgfxy(126.00,86.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(126.00,86.00)}\pgflineto{\pgfxy(123.20,86.70)}\pgflineto{\pgfxy(126.00,86.00)}\pgflineto{\pgfxy(123.20,85.30)}\pgflineto{\pgfxy(126.00,86.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(122.00,87.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\ell$}}}
\pgfmoveto{\pgfxy(111.00,33.00)}\pgflineto{\pgfxy(116.00,33.00)}\pgfstroke
\pgfmoveto{\pgfxy(116.00,33.00)}\pgflineto{\pgfxy(113.76,33.56)}\pgflineto{\pgfxy(116.00,33.00)}\pgflineto{\pgfxy(113.76,32.44)}\pgflineto{\pgfxy(116.00,33.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(116.00,33.00)}\pgflineto{\pgfxy(113.76,33.56)}\pgflineto{\pgfxy(116.00,33.00)}\pgflineto{\pgfxy(113.76,32.44)}\pgflineto{\pgfxy(116.00,33.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(116.00,33.00)}\pgflineto{\pgfxy(118.00,33.00)}\pgfstroke
\pgfputat{\pgfxy(117.00,28.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$1$}}}
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(28.00,-4.00)}\pgflineto{\pgfxy(30.00,-6.00)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(40.00,-6.00)}\pgfcurveto{\pgfxy(40.00,-4.67)}{\pgfxy(39.47,-3.40)}{\pgfxy(38.54,-2.46)}\pgfcurveto{\pgfxy(37.60,-1.53)}{\pgfxy(36.33,-1.00)}{\pgfxy(35.00,-1.00)}\pgfcurveto{\pgfxy(33.67,-1.00)}{\pgfxy(32.40,-1.53)}{\pgfxy(31.46,-2.46)}\pgfcurveto{\pgfxy(30.53,-3.40)}{\pgfxy(30.00,-4.67)}{\pgfxy(30.00,-6.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(35.00,3.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\varphi(R_{\ell-1})$}}}
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(123.00,33.00)}\pgflineto{\pgfxy(118.00,33.00)}\pgfstroke
\pgfmoveto{\pgfxy(118.00,33.00)}\pgflineto{\pgfxy(120.24,32.44)}\pgflineto{\pgfxy(118.00,33.00)}\pgflineto{\pgfxy(120.24,33.56)}\pgflineto{\pgfxy(118.00,33.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(118.00,33.00)}\pgflineto{\pgfxy(120.24,32.44)}\pgflineto{\pgfxy(118.00,33.00)}\pgflineto{\pgfxy(120.24,33.56)}\pgflineto{\pgfxy(118.00,33.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(86.00,-40.00)}\pgflineto{\pgfxy(150.00,-40.00)}\pgfstroke
\pgfmoveto{\pgfxy(86.00,-40.00)}\pgflineto{\pgfxy(88.80,-40.70)}\pgflineto{\pgfxy(86.00,-40.00)}\pgflineto{\pgfxy(88.80,-39.30)}\pgflineto{\pgfxy(86.00,-40.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(86.00,-40.00)}\pgflineto{\pgfxy(88.80,-40.70)}\pgflineto{\pgfxy(86.00,-40.00)}\pgflineto{\pgfxy(88.80,-39.30)}\pgflineto{\pgfxy(86.00,-40.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(147.20,-39.30)}\pgflineto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(147.20,-40.70)}\pgflineto{\pgfxy(150.00,-40.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(147.20,-39.30)}\pgflineto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(147.20,-40.70)}\pgflineto{\pgfxy(150.00,-40.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(158.00,-40.00)}\pgfstroke
\pgfmoveto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(152.80,-40.70)}\pgflineto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(152.80,-39.30)}\pgflineto{\pgfxy(150.00,-40.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(152.80,-40.70)}\pgflineto{\pgfxy(150.00,-40.00)}\pgflineto{\pgfxy(152.80,-39.30)}\pgflineto{\pgfxy(150.00,-40.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(158.00,-40.00)}\pgflineto{\pgfxy(155.20,-39.30)}\pgflineto{\pgfxy(158.00,-40.00)}\pgflineto{\pgfxy(155.20,-40.70)}\pgflineto{\pgfxy(158.00,-40.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(158.00,-40.00)}\pgflineto{\pgfxy(155.20,-39.30)}\pgflineto{\pgfxy(158.00,-40.00)}\pgflineto{\pgfxy(155.20,-40.70)}\pgflineto{\pgfxy(158.00,-40.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(154.00,-44.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$\ell$}}}
\pgfputat{\pgfxy(118.00,-44.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont \makebox[0pt]{$a$}}}
\pgfputat{\pgfxy(152.00,-33.00)}{\pgfbox[bottom,left]{\fontsize{6.83}{8.19}\selectfont $v$}}
\color[rgb]{1,0,0}\pgfcircle[fill]{\pgfxy(118.00,42.00)}{0.30mm}
\pgfsetlinewidth{0.30mm}\pgfcircle[stroke]{\pgfxy(118.00,42.00)}{0.30mm}
\pgfcircle[fill]{\pgfxy(150.00,-34.00)}{0.30mm}
\pgfcircle[stroke]{\pgfxy(150.00,-34.00)}{0.30mm}
\end{pgfpicture}
